Diver Identification Using Anthropometric Data Ratios for Underwater Multi-Human-Robot Collaboration

Recent advances in efficient design, perception algorithms, and computing hardware have made it possible to create improved human-robot interaction (HRI) capabilities for autonomous underwater vehicles (AUVs). To conduct secure missions as underwater human-robot teams, AUVs require the ability to accurately identify divers. However, this remains an open problem due to divers' challenging visual features, mainly caused by similar-looking scuba gear. In this paper, we present a novel algorithm that can perform diver identification using either pre-trained models or models trained during deployment. We exploit anthropometric data obtained from diver pose estimates to generate robust features that are invariant to changes in distance and photometric conditions. We also propose an embedding network that maximizes inter-class distances in the feature space and minimizes those for the intra-class features, which significantly improves classification performance. Furthermore, we present an end-to-end diver identification framework that operates on an AUV and evaluate the accuracy of the proposed algorithm. Quantitative results in controlled-water experiments show that our algorithm achieves a high level of accuracy in diver identification.

==> figs/exp_setup_fig.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp46388855991294053] 
\draw (105.4,76) node  {\includegraphics[width=157.11pt,height=112.5pt]{images/exp_setup.png}};

% Text Node
\draw (0.67,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont Diver 1}};
% Text Node
\draw (114.67,0.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont Diver 2}};
% Text Node
\draw (156,58.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont Diver 3}};


\end{tikzpicture}

==> figs/id_algo.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,458); %set diagram left start at 0, and has height of 458

%Rounded Rect [id:dp3476749736156737] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (595,45.47) .. controls (595,30.3) and (607.3,18) .. (622.47,18) -- (813.87,18) .. controls (829.04,18) and (841.33,30.3) .. (841.33,45.47) -- (841.33,127.87) .. controls (841.33,143.04) and (829.04,155.33) .. (813.87,155.33) -- (622.47,155.33) .. controls (607.3,155.33) and (595,143.04) .. (595,127.87) -- cycle ;
%Flowchart: Decision [id:dp7034211627360007] 
\draw   (430.67,82) -- (498.33,120.67) -- (430.67,159.33) -- (363,120.67) -- cycle ;
%Flowchart: Process [id:dp8776578024885797] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (389.33,185) -- (469.67,185) -- (469.67,212) -- (389.33,212) -- cycle ;
%Flowchart: Process [id:dp6386666946570156] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (213.33,106.67) -- (318.67,106.67) -- (318.67,135.67) -- (213.33,135.67) -- cycle ;
%Straight Lines [id:da9640891143647472] 
\draw    (430,35.33) -- (430,79) ;
\draw [shift={(430,82)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8659066571238949] 
\draw    (329.58,310.83) -- (366,310.83) ;
\draw [shift={(369,310.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Process [id:dp32462681270382254] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (213,172.67) -- (318,172.67) -- (318,221.33) -- (213,221.33) -- cycle ;
%Flowchart: Decision [id:dp31193390895378625] 
\draw   (267.46,275.33) -- (329.58,310.83) -- (267.46,346.33) -- (205.33,310.83) -- cycle ;
%Flowchart: Process [id:dp9426630463121206] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (370.33,296.67) -- (501,296.67) -- (501,325.67) -- (370.33,325.67) -- cycle ;
%Flowchart: Decision [id:dp06872672871461338] 
\draw   (620.79,277.33) -- (682.92,310.33) -- (620.79,343.33) -- (558.67,310.33) -- cycle ;
%Straight Lines [id:da16175244032170233] 
\draw    (619.67,278) -- (619.67,250.67) ;
\draw [shift={(619.67,247.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Process [id:dp19769537339111398] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (569,222.33) -- (672.33,222.33) -- (672.33,249.33) -- (569,249.33) -- cycle ;
%Curve Lines [id:da3902582873848486] 
\draw    (119,280.67) .. controls (115.02,57.12) and (196.18,19.04) .. (384.16,21.3) ;
\draw [shift={(387,21.33)}, rotate = 180.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5468328975583507] 
\draw    (266,136.67) -- (266,167.67) ;
\draw [shift={(266,170.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9517010208302803] 
\draw    (267.33,222.67) -- (267.33,271.67) ;
\draw [shift={(267.33,274.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Process [id:dp8580107219921407] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (389.67,7) -- (470,7) -- (470,34) -- (389.67,34) -- cycle ;
%Flowchart: Process [id:dp6059122496441229] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (66.33,283.33) -- (171.33,283.33) -- (171.33,332) -- (66.33,332) -- cycle ;
%Straight Lines [id:da664257673245372] 
\draw    (430.67,159.33) -- (430.67,179.67) ;
\draw [shift={(430.67,182.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17574595756380162] 
\draw    (363,119.83) -- (320.33,119.83) ;
\draw [shift={(317.33,119.83)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15256007196441668] 
\draw    (682.92,310.33) -- (733.58,310.33) ;
\draw [shift={(736.58,310.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Process [id:dp9720349734910192] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (738.67,295.33) -- (851.67,295.33) -- (851.67,322.33) -- (738.67,322.33) -- cycle ;
%Straight Lines [id:da237341654652389] 
\draw    (501,310.33) -- (555.67,310.33) ;
\draw [shift={(558.67,310.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3488924254263108] 
\draw    (469.67,198) .. controls (509.07,168.45) and (513.54,177.71) .. (499.01,123.2) ;
\draw [shift={(498.33,120.67)}, rotate = 75.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da35421972673065105] 
\draw    (566.33,236) .. controls (486.22,230.09) and (484.37,242.29) .. (433.36,214.63) ;
\draw [shift={(431,213.33)}, rotate = 28.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3101524865067675] 
\draw    (205.33,310.83) -- (176,310.83) ;
\draw [shift={(173,310.83)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Process [id:dp02240268036841142] 
\draw   (610.67,27) -- (703.33,27) -- (703.33,73.33) -- (610.67,73.33) -- cycle ;
%Flowchart: Process [id:dp7591519298864664] 
\draw   (735.33,27.67) -- (818.67,27.67) -- (818.67,74) -- (735.33,74) -- cycle ;
%Flowchart: Process [id:dp7591848362807767] 
\draw   (637.67,95.67) -- (796,95.67) -- (796,142) -- (637.67,142) -- cycle ;
%Straight Lines [id:da9226315154808205] 
\draw    (681.67,73.33) -- (681.67,92.33) ;
\draw [shift={(681.67,95.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5171729474451379] 
\draw    (756.67,74.33) -- (756.67,93.33) ;
\draw [shift={(756.67,96.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9604025880905518] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (595.67,89.33) -- (466.66,98.46) ;
\draw [shift={(463.67,98.67)}, rotate = 355.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (411.33,15.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont INIT}};
% Text Node
\draw (396,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont DRP}\\{\fontfamily{helvet}\selectfont available?}
\end{center}

\end{minipage}};
% Text Node
\draw (396.33,193.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{45.23pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont SEARCH}
\end{center}

\end{minipage}};
% Text Node
\draw (222.67,116.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{59.97pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont APPROACH}
\end{center}

\end{minipage}};
% Text Node
\draw (214.67,180.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.9pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont DATA}\\{\fontfamily{helvet}\selectfont COLLECTION}
\end{center}

\end{minipage}};
% Text Node
\draw (238.33,296.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.59pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Model}\\{\fontfamily{helvet}\selectfont trained?}
\end{center}

\end{minipage}};
% Text Node
\draw (373.33,299) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{83pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont IDENTIFICATION}
\end{center}

\end{minipage}};
% Text Node
\draw (594.67,297.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.93pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Target}\\{\fontfamily{helvet}\selectfont found?}
\end{center}

\end{minipage}};
% Text Node
\draw (80.33,291.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.46pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont MODEL}\\{\fontfamily{helvet}\selectfont TRAINING}
\end{center}

\end{minipage}};
% Text Node
\draw (743.33,303.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.73pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont CONCLUSION}
\end{center}

\end{minipage}};
% Text Node
\draw (575,230.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{62.23pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont ANGLE YAW}
\end{center}

\end{minipage}};
% Text Node
\draw (337.67,288) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{9.53pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Y}
\end{center}

\end{minipage}};
% Text Node
\draw (186.67,289.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont N}
\end{center}

\end{minipage}};
% Text Node
\draw (697,287.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{9.53pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Y}
\end{center}

\end{minipage}};
% Text Node
\draw (624,260.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont N}
\end{center}

\end{minipage}};
% Text Node
\draw (337.67,99.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{9.53pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Y}
\end{center}

\end{minipage}};
% Text Node
\draw (435.33,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont N}
\end{center}

\end{minipage}};
% Text Node
\draw (507.67,154.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{25.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Loop}
\end{center}

\end{minipage}};
% Text Node
\draw (618.33,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
Diver Pose\\Estimation
\end{center}

\end{minipage}};
% Text Node
\draw (744.67,33.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{45.82pt}\setlength\topsep{0pt}
\begin{center}
Diver \\Detection
\end{center}

\end{minipage}};
% Text Node
\draw (639.67,101.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{105.34pt}\setlength\topsep{0pt}
\begin{center}
Diver Relative Position\\(DRP) Estimator
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/id_method.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp7372562123577229] 
\draw (76.5,100.36) node  {\includegraphics[width=106.5pt,height=105.54pt]{images/jh_rgb.png}};
%Image [id:dp8792557457310923] 
\draw (269.39,101.25) node  {\includegraphics[width=106.34pt,height=105.38pt]{images/jh_joint.png}};
%Image [id:dp8628570805427853] 
\draw (461.89,101.25) node  {\includegraphics[width=106.34pt,height=105.38pt]{images/jh_feature.png}};
%Shape: Rectangle [id:dp9453198159134646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]  (5.5,30) -- (147.5,30) -- (147.5,170.71) -- (5.5,170.71) -- cycle ;
%Shape: Rectangle [id:dp7864960178513134] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (198.5,31) -- (340.5,31) -- (340.5,171.71) -- (198.5,171.71) -- cycle ;
%Shape: Rectangle [id:dp2954687830820404] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (390.78,30.79) -- (532.78,30.79) -- (532.78,171.5) -- (390.78,171.5) -- cycle ;
%Shape: Rectangle [id:dp4171428966175694] 
\draw  [line width=3]  (717.67,202) -- (703.67,202) -- (703.67,215) -- (717.67,215) -- cycle ;
%Shape: Rectangle [id:dp19784192722190808] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (693.33,189.67) -- (850.33,189.67) -- (850.33,289) -- (693.33,289) -- cycle ;
%Shape: Rectangle [id:dp5578015850044076] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (717.33,223.33) -- (703.33,223.33) -- (703.33,236.33) -- (717.33,236.33) -- cycle ;
%Shape: Rectangle [id:dp08451255121885248] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (717.33,245.33) -- (703.33,245.33) -- (703.33,258.33) -- (717.33,258.33) -- cycle ;
%Shape: Rectangle [id:dp9443365832245234] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]  (716.67,268.67) -- (702.67,268.67) -- (702.67,281.67) -- (716.67,281.67) -- cycle ;
%Shape: Rectangle [id:dp965891565552156] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (573.67,72.67) -- (689.33,72.67) -- (689.33,130.33) -- (573.67,130.33) -- cycle ;
%Shape: Rectangle [id:dp17405541520676882] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]  (732.33,72.67) -- (848,72.67) -- (848,130.33) -- (732.33,130.33) -- cycle ;
%Straight Lines [id:da2189317633628418] 
\draw    (150.67,102) -- (192.67,102) ;
\draw [shift={(195.67,102)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27148876665504473] 
\draw    (344,101.33) -- (386,101.33) ;
\draw [shift={(389,101.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7951264620327589] 
\draw    (536,101.33) -- (566.67,101.33) ;
\draw [shift={(569.67,101.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33478990754952953] 
\draw    (693.33,99.33) -- (725.33,99.33) ;
\draw [shift={(728.33,99.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (38.5,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{helvet}\selectfont Image Input}}};
% Text Node
\draw (221.5,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{helvet}\selectfont Pose Detection}}};
% Text Node
\draw (402.5,7.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{helvet}\selectfont Feature Extraction}}};
% Text Node
\draw (589.83,87.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Identification}\\{\fontfamily{helvet}\selectfont Algorithm}
\end{center}

\end{minipage}};
% Text Node
\draw (724,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{25.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Input}
\end{center}

\end{minipage}};
% Text Node
\draw (724,217.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{75.3pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Existing Method}
\end{center}

\end{minipage}};
% Text Node
\draw (724.67,239.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{83.25pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Proposed Method}
\end{center}

\end{minipage}};
% Text Node
\draw (724,262.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.34pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Output}
\end{center}

\end{minipage}};
% Text Node
\draw (745.5,95.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{61.12pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont ID Prediction}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/id_method2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,401); %set diagram left start at 0, and has height of 401

%Image [id:dp7372562123577229] 
\draw (164.73,98.02) node  {\includegraphics[width=96.34pt,height=95.47pt]{images/jh_rgb.png}};
%Image [id:dp8792557457310923] 
\draw (164.44,281.4) node  {\includegraphics[width=96.48pt,height=95.6pt]{images/jh_joint.png}};
%Image [id:dp8628570805427853] 
\draw (446.99,192.62) node  {\includegraphics[width=217.52pt,height=215.55pt]{images/jh_feature.png}};
%Shape: Rectangle [id:dp9453198159134646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]  (100.5,34.38) -- (228.95,34.38) -- (228.95,161.67) -- (100.5,161.67) -- cycle ;
%Shape: Rectangle [id:dp7864960178513134] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (100.13,217.67) -- (228.96,217.67) -- (228.96,345.33) -- (100.13,345.33) -- cycle ;
%Shape: Rectangle [id:dp2954687830820404] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (301.53,48.48) -- (592,48.48) -- (592,336.32) -- (301.53,336.32) -- cycle ;
%Shape: Rectangle [id:dp4171428966175694] 
\draw  [line width=3]  (710.67,20.33) -- (696.67,20.33) -- (696.67,33.33) -- (710.67,33.33) -- cycle ;
%Shape: Rectangle [id:dp19784192722190808] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (686.33,8) -- (843.33,8) -- (843.33,107.33) -- (686.33,107.33) -- cycle ;
%Shape: Rectangle [id:dp5578015850044076] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (710.33,41.67) -- (696.33,41.67) -- (696.33,54.67) -- (710.33,54.67) -- cycle ;
%Shape: Rectangle [id:dp08451255121885248] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (710.33,63.67) -- (696.33,63.67) -- (696.33,76.67) -- (710.33,76.67) -- cycle ;
%Shape: Rectangle [id:dp9443365832245234] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]  (709.67,87) -- (695.67,87) -- (695.67,100) -- (709.67,100) -- cycle ;
%Shape: Rectangle [id:dp965891565552156] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (676.33,154) -- (792,154) -- (792,211.67) -- (676.33,211.67) -- cycle ;
%Shape: Rectangle [id:dp17405541520676882] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]  (678.33,270.67) -- (794,270.67) -- (794,328.33) -- (678.33,328.33) -- cycle ;
%Straight Lines [id:da2189317633628418] 
\draw    (232,279.06) -- (294,279.06) ;
\draw [shift={(297,279.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7951264620327589] 
\draw    (162.33,165) -- (162.33,190.33) ;
\draw [shift={(162.33,193.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7190648413676748] 
\draw    (595.67,175.06) -- (670,175.06) ;
\draw [shift={(673,175.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30304946465321225] 
\draw    (727,215.06) -- (727,261) ;
\draw [shift={(727,264)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (119.06,8.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{helvet}\selectfont {\large Image Input}}}};
% Text Node
\draw (33.65,188.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{helvet}\selectfont Pose Estimation and Filtering}}};
% Text Node
\draw (376.03,17.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{helvet}\selectfont {\large Feature Extraction}}}};
% Text Node
\draw (674.5,163.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{78.88pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont {\large \textbf{Identification}}}\\{\fontfamily{helvet}\selectfont {\large \textbf{Algorithm}}}
\end{center}

\end{minipage}};
% Text Node
\draw (717,14.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{25.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Input}
\end{center}

\end{minipage}};
% Text Node
\draw (717,35.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{75.3pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Existing Method}
\end{center}

\end{minipage}};
% Text Node
\draw (717.67,57.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{83.25pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Proposed Method}
\end{center}

\end{minipage}};
% Text Node
\draw (717,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.34pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Output}
\end{center}

\end{minipage}};
% Text Node
\draw (679.5,296.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{78.21pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont {\large \textbf{ID Prediction}}}
\end{center}

\end{minipage}};
% Text Node
\draw (431.83,91.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD1}}}
\end{center}

\end{minipage}};
% Text Node
\draw (388.5,152.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD2}}}
\end{center}

\end{minipage}};
% Text Node
\draw (383.83,96.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD3}}}
\end{center}

\end{minipage}};
% Text Node
\draw (341.5,102.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD4}}}
\end{center}

\end{minipage}};
% Text Node
\draw (465.5,151.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD5}}}
\end{center}

\end{minipage}};
% Text Node
\draw (481.5,99.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD6}}}
\end{center}

\end{minipage}};
% Text Node
\draw (523.17,103.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD7}}}
\end{center}

\end{minipage}};
% Text Node
\draw (428.5,183.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD8}}}
\end{center}

\end{minipage}};
% Text Node
\draw (389.17,227.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD9}}}
\end{center}

\end{minipage}};
% Text Node
\draw (466.17,223.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{25.69pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD10}}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/id_method3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Shape: Rectangle [id:dp4171428966175694] 
\draw  [line width=3]  (106.33,279.33) -- (92.33,279.33) -- (92.33,292.33) -- (106.33,292.33) -- cycle ;
%Shape: Rectangle [id:dp19784192722190808] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (82,267) -- (239,267) -- (239,366.33) -- (82,366.33) -- cycle ;
%Shape: Rectangle [id:dp5578015850044076] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (106,300.67) -- (92,300.67) -- (92,313.67) -- (106,313.67) -- cycle ;
%Shape: Rectangle [id:dp08451255121885248] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (106,322.67) -- (92,322.67) -- (92,335.67) -- (106,335.67) -- cycle ;
%Shape: Rectangle [id:dp9443365832245234] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]  (105.33,346) -- (91.33,346) -- (91.33,359) -- (105.33,359) -- cycle ;
%Shape: Rectangle [id:dp965891565552156] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (608.67,282) -- (754.33,282) -- (754.33,360) -- (608.67,360) -- cycle ;
%Shape: Rectangle [id:dp17405541520676882] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]  (354.33,284) -- (510.78,284) -- (510.78,362) -- (354.33,362) -- cycle ;
%Straight Lines [id:da7951264620327589] 
\draw    (684.33,241.67) -- (684.33,275.67) ;
\draw [shift={(684.33,278.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7190648413676748] 
\draw    (276.33,139.06) -- (332,139.06) ;
\draw [shift={(335,139.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30304946465321225] 
\draw    (605.67,322) -- (518,322) ;
\draw [shift={(515,322)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp705897910092492] 
\draw (144.92,135.63) node  {\includegraphics[width=191.12pt,height=153.88pt]{images/robot_diver_e.png}};
%Shape: Rectangle [id:dp6113933513727849] 
\draw  [line width=3]  (17.5,33.04) -- (272.33,33.04) -- (272.33,238.22) -- (17.5,238.22) -- cycle ;
%Image [id:dp11503404820120222] 
\draw (432.33,135.77) node  {\includegraphics[width=141.5pt,height=154.65pt]{images/pose_alg_e.png}};
%Shape: Rectangle [id:dp3043257718738428] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (338,32.67) -- (526.67,32.67) -- (526.67,238.87) -- (338,238.87) -- cycle ;
%Image [id:dp18954548605778432] 
\draw (684.59,136.25) node  {\includegraphics[width=141.62pt,height=154.78pt]{images/feature_alg_e.png}};
%Shape: Rectangle [id:dp6096433899500295] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (590.17,33.07) -- (779,33.07) -- (779,239.44) -- (590.17,239.44) -- cycle ;
%Straight Lines [id:da9193782957665559] 
\draw    (531.33,142.39) -- (584,142.39) ;
\draw [shift={(587,142.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (40.39,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{helvet}\selectfont {\large Robot Collecting Diver Images}}}};
% Text Node
\draw (326.65,7.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{helvet}\selectfont Pose Estimation and Filtering}}};
% Text Node
\draw (611.84,8.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{helvet}\selectfont {\large Feature Extraction}}}};
% Text Node
\draw (629.5,304.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{78.88pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont {\large \textbf{Identification}}}\\{\fontfamily{helvet}\selectfont {\large \textbf{Algorithm}}}
\end{center}

\end{minipage}};
% Text Node
\draw (112.67,280.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{25.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Input}
\end{center}

\end{minipage}};
% Text Node
\draw (111.67,301.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{75.3pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Existing Method}
\end{center}

\end{minipage}};
% Text Node
\draw (109.33,323.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{83.25pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Proposed Method}
\end{center}

\end{minipage}};
% Text Node
\draw (112.67,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.34pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Output}
\end{center}

\end{minipage}};
% Text Node
\draw (377.5,314.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{78.21pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont {\large \textbf{ID Prediction}}}
\end{center}

\end{minipage}};
% Text Node
\draw (669.35,54.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD1}}}
\end{center}

\end{minipage}};
% Text Node
\draw (639.51,94.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD2}}}
\end{center}

\end{minipage}};
% Text Node
\draw (632.08,61.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD3}}}
\end{center}

\end{minipage}};
% Text Node
\draw (601.69,64.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD4}}}
\end{center}

\end{minipage}};
% Text Node
\draw (703.08,93.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD5}}}
\end{center}

\end{minipage}};
% Text Node
\draw (703.84,55.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD6}}}
\end{center}

\end{minipage}};
% Text Node
\draw (734.12,54.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD7}}}
\end{center}

\end{minipage}};
% Text Node
\draw (674.9,111.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD8}}}
\end{center}

\end{minipage}};
% Text Node
\draw (645,146.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD9}}}
\end{center}

\end{minipage}};
% Text Node
\draw (704.51,145.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{25.69pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD10}}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/id_method4.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Shape: Rectangle [id:dp4171428966175694] 
\draw  [line width=3]  (106.33,279.33) -- (92.33,279.33) -- (92.33,292.33) -- (106.33,292.33) -- cycle ;
%Shape: Rectangle [id:dp19784192722190808] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (82,267) -- (239,267) -- (239,366.33) -- (82,366.33) -- cycle ;
%Shape: Rectangle [id:dp5578015850044076] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (106,300.67) -- (92,300.67) -- (92,313.67) -- (106,313.67) -- cycle ;
%Shape: Rectangle [id:dp08451255121885248] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (106,322.67) -- (92,322.67) -- (92,335.67) -- (106,335.67) -- cycle ;
%Shape: Rectangle [id:dp9443365832245234] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]  (105.33,346) -- (91.33,346) -- (91.33,359) -- (105.33,359) -- cycle ;
%Shape: Rectangle [id:dp965891565552156] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (600.67,282) -- (768,282) -- (768,360) -- (600.67,360) -- cycle ;
%Shape: Rectangle [id:dp17405541520676882] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]  (354.33,284) -- (510.78,284) -- (510.78,362) -- (354.33,362) -- cycle ;
%Straight Lines [id:da7951264620327589] 
\draw    (684.33,241.67) -- (684.33,275.67) ;
\draw [shift={(684.33,278.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7190648413676748] 
\draw    (276.33,139.06) -- (332,139.06) ;
\draw [shift={(335,139.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30304946465321225] 
\draw    (597,322) -- (517,322) ;
\draw [shift={(514,322)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp705897910092492] 
\draw (144.92,135.63) node  {\includegraphics[width=191.12pt,height=153.88pt]{images/robot_diver_e.png}};
%Shape: Rectangle [id:dp6113933513727849] 
\draw  [line width=3]  (17.5,33.04) -- (272.33,33.04) -- (272.33,238.22) -- (17.5,238.22) -- cycle ;
%Image [id:dp11503404820120222] 
\draw (432.33,135.77) node  {\includegraphics[width=141.5pt,height=154.65pt]{images/pose_alg_e.png}};
%Shape: Rectangle [id:dp3043257718738428] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (338,32.67) -- (526.67,32.67) -- (526.67,238.87) -- (338,238.87) -- cycle ;
%Image [id:dp18954548605778432] 
\draw (684.59,136.25) node  {\includegraphics[width=141.62pt,height=154.78pt]{images/feature_alg_e.png}};
%Shape: Rectangle [id:dp6096433899500295] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (590.17,33.07) -- (779,33.07) -- (779,239.44) -- (590.17,239.44) -- cycle ;
%Straight Lines [id:da9193782957665559] 
\draw    (531.33,142.39) -- (584,142.39) ;
\draw [shift={(587,142.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (53.39,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{helvet}\selectfont {\large Image Input from a robot}}}};
% Text Node
\draw (326.65,7.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{{\fontfamily{helvet}\selectfont Pose Estimation and Filtering}}};
% Text Node
\draw (611.84,8.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{helvet}\selectfont {\large Feature Extraction}}}};
% Text Node
\draw (603.5,304.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{118.84pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont {\large \textbf{Metric Learning \&}}}\\{\fontfamily{helvet}\selectfont {\large \textbf{Classifier Training}}}
\end{center}

\end{minipage}};
% Text Node
\draw (112.67,273.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{25.41pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Input}
\end{center}

\end{minipage}};
% Text Node
\draw (111.67,294.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{75.29pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Existing Method}
\end{center}

\end{minipage}};
% Text Node
\draw (112.33,318.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{83.24pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Proposed Method}
\end{center}

\end{minipage}};
% Text Node
\draw (112.67,341) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.34pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont Output}
\end{center}

\end{minipage}};
% Text Node
\draw (377.5,314.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{78.21pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{helvet}\selectfont {\large \textbf{ID Prediction}}}
\end{center}

\end{minipage}};
% Text Node
\draw (669.35,54.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD1}}}
\end{center}

\end{minipage}};
% Text Node
\draw (639.51,94.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD2}}}
\end{center}

\end{minipage}};
% Text Node
\draw (632.08,61.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD3}}}
\end{center}

\end{minipage}};
% Text Node
\draw (601.69,64.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD4}}}
\end{center}

\end{minipage}};
% Text Node
\draw (703.08,93.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD5}}}
\end{center}

\end{minipage}};
% Text Node
\draw (703.84,55.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD6}}}
\end{center}

\end{minipage}};
% Text Node
\draw (734.12,54.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD7}}}
\end{center}

\end{minipage}};
% Text Node
\draw (674.9,111.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD8}}}
\end{center}

\end{minipage}};
% Text Node
\draw (645,146.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.58pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD9}}}
\end{center}

\end{minipage}};
% Text Node
\draw (704.51,145.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{25.69pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.97,0.91,0.11}{{\fontfamily{helvet}\selectfont {\small AD10}}}
\end{center}

\end{minipage}};


\end{tikzpicture}

